Indoor experimental validation of MPC-based trajectory tracking for a quadcopter via a flat mapping approach

Differential flatness has been used to provide diffeomorphic transformations for non-linear dynamics to become a linear controllable system. This greatly simplifies the control synthesis since in the flat output space, the dynamics appear in canonical form (as chains of integrators). The caveat is that mapping from the original to the flat output space often leads to nonlinear constraints. In particular, the alteration of the feasible input set greatly hinders the subsequent calculations. In this paper, we particularize the problem for the case of the quadcopter dynamics and investigate the deformed input constraint set. An optimization-based procedure will achieve a non-conservative, linear, inner-approximation of the non-convex, flat-output derived, input constraints. Consequently, a receding horizon problem (linear in the flat output space) is easily solved and, via the inverse flat mapping, provides a feasible input to the original, nonlinear, dynamics. Experimental validation and comparisons confirm the benefits of the proposed approach and show promise for other class of flat systems.

==> Tex_code/tikz_code_fig/control_scheme_ECC2023.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9900525758321768] 
\draw  [fill={rgb, 255:red, 152; green, 205; blue, 89 }  ,fill opacity=0.1 ] (447.13,119.33) -- (531,119.33) -- (531,169.33) -- (447.13,169.33) -- cycle ;
%Straight Lines [id:da5793364358153623] 
\draw    (520.56,170.11) -- (520.56,189.89) -- (280,190) -- (280,150) -- (301.4,149.82) ;
\draw [shift={(303.4,149.8)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6202940528993892] 
\draw   (386.12,127.92) .. controls (386.12,124.1) and (389.22,121) .. (393.04,121) -- (413.8,121) .. controls (417.62,121) and (420.72,124.1) .. (420.72,127.92) -- (420.72,154.08) .. controls (420.72,157.9) and (417.62,161) .. (413.8,161) -- (393.04,161) .. controls (389.22,161) and (386.12,157.9) .. (386.12,154.08) -- cycle ;
%Image [id:dp8623584263330737] 
\draw (485.25,138.53) node  {\includegraphics[width=47.78pt,height=32.4pt]{pics/ECC23/Crazyflie_drone.png}};
%Straight Lines [id:da5925253402499646] 
\draw    (420.82,140.47) -- (445.22,140.47) ;
\draw [shift={(447.22,140.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22128806602732864] 
\draw    (364.4,140.4) -- (384.56,140.54) ;
\draw [shift={(386.56,140.56)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7761614967622636] 
\draw   (303.6,119.6) -- (363.6,119.6) -- (363.6,159.6) -- (303.6,159.6) -- cycle ;
%Straight Lines [id:da7490675355467435] 
\draw    (285.6,129.8) -- (301,129.98) ;
\draw [shift={(303,130)}, rotate = 180.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7095438763346591] 
\draw    (510,170) -- (510,180) -- (413.8,180.6) -- (413.8,163) ;
\draw [shift={(413.8,161)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (334.9,147.2) node    {\eqref{eq:opti_prob_FB}};
% Text Node
\draw (403.93,132) node    {$\varphi _{\psi }$};
% Text Node
\draw (432.04,129.4) node    {$\boldsymbol{u}$};
% Text Node
\draw (372,129.4) node    {$\boldsymbol{v}$};
% Text Node
\draw (334.27,131.1) node   [align=left] {FB-MPC};
% Text Node
\draw    (221,117) -- (285,117) -- (285,141) -- (221,141) -- cycle  ;
\draw (253,129) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Reference
\end{center}

\end{minipage}};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.75pt]    {$\psi $};
% Text Node
\draw (311,172.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\sigma } ,\dot{\boldsymbol{\sigma }}$};
% Text Node
\draw (489.55,158.89) node    {System \eqref{eq:drone_dyna}};
% Text Node
\draw (392.44,139.18) node [anchor=north west][inner sep=0.75pt]    {\eqref{eq:linearization}};

\end{tikzpicture}

